$K \to \pi\pi\gamma$ decays: a search for novel couplings in kaon decays

We analyze $K \to \pi\pi\gamma$ decays in the framework of Chiral Perturbation Theory. We study the different Dalitz plot distributions, trying to find regions where o($p^6$) contributions could be more easily detected. To fulfill this program we compute all the the o($p^4$) loop and counterterm contributions, finding a substantial agreement with the existing calculations and adding some small missing terms in $K_S \to \pi\pi\gamma$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% cut here %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: figura1.feynman
%%Creator: Feynman
%%CreationDate: Thu May 12 18:38:33 1994
%%For: public
%%DocumentFonts: (atend)
%%Pages: (atend) -1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%PaperSize: Letter
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto closepath
gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup

%%Page: 1 1
%%PageBoundingBox: 36 36 576 756
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
36 36 translate
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
%%EndPageSetup
gsave
0 0 540 720 rectclip
0 0 540 720 rectclip
0 0 1 setup
0 0 1 setup
grestore
0 0 1 setup
0 0 1 setup
0 0 1 setup
0 nxsetgray
309.673737 367.251556 moveto
309.673737 367.251556 lineto
310.195831 367.65979 lineto
310.709167 368.074554 lineto
311.213623 368.495728 lineto
311.709045 368.923187 lineto
312.195282 369.356812 lineto
312.672272 369.796509 lineto
313.139832 370.242157 lineto
313.597839 370.693634 lineto
314.046204 371.150787 lineto
314.484772 371.613556 lineto
314.913422 372.081757 lineto
315.332092 372.555298 lineto
315.740601 373.034027 lineto
316.138885 373.517853 lineto
316.526825 374.006653 lineto
316.904327 374.500244 lineto
317.271271 374.998505 lineto
317.627563 375.501343 lineto
317.973114 376.008575 lineto
318.307831 376.520111 lineto
318.631622 377.035767 lineto
318.944427 377.55545 lineto
319.246094 378.078979 lineto
319.536621 378.606262 lineto
319.536621 378.606262 lineto
319.815887 379.137115 lineto
320.083801 379.671417 lineto
320.340332 380.209015 lineto
320.585388 380.749756 lineto
320.818909 381.293549 lineto
321.040833 381.840179 lineto
321.251099 382.389526 lineto
321.449677 382.941437 lineto
321.636444 383.495789 lineto
321.811432 384.052429 lineto
321.974548 384.611176 lineto
322.125763 385.171936 lineto
322.265015 385.734497 lineto
322.392273 386.298737 lineto
322.507538 386.864502 lineto
322.610748 387.431641 lineto
322.701874 388 lineto
322.780914 388.569427 lineto
322.847809 389.139771 lineto
322.902588 389.710907 lineto
322.94519 390.282623 lineto
322.975647 390.854828 lineto
322.993896 391.427338 lineto
323 391.999969 lineto
323 391.999969 lineto
322.993896 392.572632 lineto
322.975647 393.145142 lineto
322.94519 393.717316 lineto
322.902588 394.289062 lineto
322.847809 394.860168 lineto
322.780914 395.430511 lineto
322.701874 395.999969 lineto
322.610748 396.568329 lineto
322.507538 397.135468 lineto
322.392303 397.701233 lineto
322.265015 398.265472 lineto
322.125763 398.828033 lineto
321.974548 399.388763 lineto
321.811432 399.94751 lineto
321.636475 400.50415 lineto
321.449677 401.058502 lineto
321.251129 401.610443 lineto
321.040863 402.15979 lineto
320.818939 402.706421 lineto
320.585419 403.250183 lineto
320.340363 403.790955 lineto
320.083832 404.328552 lineto
319.815887 404.862854 lineto
319.536652 405.393707 lineto
319.536652 405.393707 lineto
319.246124 405.920959 lineto
318.944427 406.444519 lineto
318.631653 406.964172 lineto
318.307861 407.479858 lineto
317.973145 407.991394 lineto
317.627594 408.498627 lineto
317.271301 409.001465 lineto
316.904358 409.499725 lineto
316.526855 409.993317 lineto
316.138916 410.482086 lineto
315.740631 410.965912 lineto
315.332123 411.444672 lineto
314.913483 411.918213 lineto
314.484802 412.386414 lineto
314.046234 412.849182 lineto
313.59787 413.306335 lineto
313.139862 413.757812 lineto
312.672302 414.203461 lineto
312.195343 414.643158 lineto
311.709076 415.076782 lineto
311.213654 415.504242 lineto
310.709198 415.925415 lineto
310.195862 416.340179 lineto
309.673767 416.748413 lineto
309.673767 416.748413 lineto
309.143066 417.150024 lineto
308.603912 417.544922 lineto
308.056396 417.932953 lineto
307.500702 418.314056 lineto
306.937012 418.688141 lineto
306.365417 419.055054 lineto
305.786072 419.414703 lineto
305.199188 419.767059 lineto
304.604889 420.111938 lineto
304.003326 420.44931 lineto
303.394653 420.779083 lineto
302.779053 421.101135 lineto
302.156708 421.415375 lineto
301.52774 421.721771 lineto
300.892334 422.020203 lineto
300.250671 422.310577 lineto
299.602936 422.592865 lineto
298.949249 422.866943 lineto
298.289856 423.132782 lineto
297.624878 423.390259 lineto
296.954529 423.639343 lineto
296.278961 423.879974 lineto
295.598358 424.11203 lineto
294.912903 424.335541 lineto
294.912903 424.335541 lineto
294.222809 424.550354 lineto
293.528229 424.75647 lineto
292.829346 424.953796 lineto
292.126373 425.142334 lineto
291.419464 425.32196 lineto
290.708862 425.492706 lineto
289.99469 425.654449 lineto
289.277191 425.80722 lineto
288.556549 425.950897 lineto
287.832947 426.08551 lineto
287.106567 426.210999 lineto
286.377594 426.327332 lineto
285.646271 426.434479 lineto
284.912781 426.532379 lineto
284.177277 426.621063 lineto
283.440002 426.70047 lineto
282.701111 426.770569 lineto
281.960876 426.83139 lineto
281.219391 426.882874 lineto
280.476959 426.925018 lineto
279.733704 426.957794 lineto
278.989838 426.981232 lineto
278.245605 426.9953 lineto
277.50116 427 lineto
277.50116 427 lineto
276.756714 426.995331 lineto
276.012451 426.981293 lineto
275.268616 426.957886 lineto
274.52536 426.92511 lineto
273.782898 426.882996 lineto
273.041443 426.831543 lineto
272.301178 426.770782 lineto
271.562286 426.700684 lineto
270.825012 426.621307 lineto
270.089508 426.532684 lineto
269.355988 426.434784 lineto
268.624664 426.327667 lineto
267.895691 426.211395 lineto
267.169312 426.085938 lineto
266.445709 425.951355 lineto
265.725037 425.807678 lineto
265.007538 425.654938 lineto
264.293365 425.493225 lineto
263.582733 425.32251 lineto
262.875824 425.142914 lineto
262.172821 424.954407 lineto
261.473938 424.75708 lineto
260.779358 424.550995 lineto
260.089233 424.336212 lineto
260.089233 424.336212 lineto
259.403778 424.112762 lineto
258.723175 423.880707 lineto
258.047577 423.640106 lineto
257.377197 423.391052 lineto
256.712219 423.133575 lineto
256.052795 422.867798 lineto
255.399094 422.593719 lineto
254.751328 422.311493 lineto
254.10965 422.021118 lineto
253.474243 421.722717 lineto
252.845245 421.416351 lineto
252.22287 421.102112 lineto
251.607254 420.78009 lineto
250.998566 420.450348 lineto
250.396988 420.113007 lineto
249.802643 419.768127 lineto
249.215729 419.415833 lineto
248.636383 419.056183 lineto
248.064758 418.68927 lineto
247.501022 418.315247 lineto
246.945312 417.934174 lineto
246.397797 417.546143 lineto
245.858597 417.151276 lineto
245.327866 416.749664 lineto
245.327866 416.749664 lineto
244.80574 416.341461 lineto
244.292374 415.926697 lineto
243.787903 415.505554 lineto
243.29245 415.078125 lineto
242.806168 414.644501 lineto
242.329163 414.204834 lineto
241.861572 413.759216 lineto
241.403534 413.30777 lineto
240.955154 412.850616 lineto
240.516541 412.387878 lineto
240.087845 411.919678 lineto
239.669174 411.446136 lineto
239.26062 410.967407 lineto
238.862305 410.483612 lineto
238.474319 409.994843 lineto
238.096802 409.501282 lineto
237.729828 409.003021 lineto
237.373489 408.500183 lineto
237.027908 407.992981 lineto
236.693161 407.481445 lineto
236.369324 406.96579 lineto
236.056519 406.446136 lineto
235.754791 405.922607 lineto
235.464249 405.395355 lineto
235.464249 405.395355 lineto
235.184952 404.864502 lineto
234.916992 404.3302 lineto
234.660431 403.792633 lineto
234.415344 403.251862 lineto
234.181778 402.70813 lineto
233.959824 402.161499 lineto
233.749512 401.612152 lineto
233.550919 401.060242 lineto
233.36409 400.50589 lineto
233.189087 399.949249 lineto
233.025925 399.390503 lineto
232.874695 398.829773 lineto
232.735397 398.267212 lineto
232.608078 397.703003 lineto
232.492783 397.137238 lineto
232.389542 396.570099 lineto
232.298386 396.00174 lineto
232.219315 395.432312 lineto
232.152374 394.861938 lineto
232.097565 394.290833 lineto
232.054916 393.719086 lineto
232.024429 393.146912 lineto
232.006134 392.574402 lineto
232 392.00177 lineto
232 392.00177 lineto
232.006058 391.429108 lineto
232.024292 390.856598 lineto
232.054688 390.284424 lineto
232.09726 389.712677 lineto
232.151993 389.141571 lineto
232.218857 388.571198 lineto
232.297852 388.00177 lineto
232.388947 387.433411 lineto
232.492111 386.866241 lineto
232.60733 386.300476 lineto
232.734573 385.736237 lineto
232.873795 385.173676 lineto
233.024963 384.612946 lineto
233.188034 384.054169 lineto
233.362976 383.497528 lineto
233.549728 382.943176 lineto
233.74826 382.391235 lineto
233.958496 381.841888 lineto
234.180374 381.295227 lineto
234.413864 380.751465 lineto
234.65889 380.210693 lineto
234.91539 379.673096 lineto
235.183273 379.138763 lineto
235.462494 378.60791 lineto
235.462494 378.60791 lineto
235.752975 378.080627 lineto
236.054626 377.557068 lineto
236.367371 377.037384 lineto
236.691132 376.521698 lineto
237.025818 376.010162 lineto
237.371338 375.502899 lineto
237.7276 375.000061 lineto
238.094513 374.50177 lineto
238.47197 374.008179 lineto
238.859879 373.519379 lineto
239.258133 373.035553 lineto
239.666626 372.556763 lineto
240.085251 372.083221 lineto
240.513885 371.61499 lineto
240.952423 371.152222 lineto
241.400742 370.695038 lineto
241.858734 370.243561 lineto
242.326263 369.797882 lineto
242.803207 369.358185 lineto
243.289444 368.92453 lineto
243.784836 368.49704 lineto
244.289246 368.075867 lineto
244.802567 367.661072 lineto
245.324631 367.252808 lineto
245.324631 367.252808 lineto
245.855301 366.851166 lineto
246.394455 366.456268 lineto
246.941925 366.068207 lineto
247.497589 365.687073 lineto
248.061279 365.312988 lineto
248.632843 364.946075 lineto
249.212143 364.586365 lineto
249.799011 364.234009 lineto
250.393311 363.889099 lineto
250.994858 363.551697 lineto
251.603485 363.221924 lineto
252.21907 362.899841 lineto
252.8414 362.585571 lineto
253.470352 362.279144 lineto
254.105728 361.980682 lineto
254.74736 361.690277 lineto
255.395096 361.40799 lineto
256.048737 361.133881 lineto
256.70813 360.868011 lineto
257.373108 360.610504 lineto
258.043427 360.361389 lineto
258.718994 360.120758 lineto
259.399567 359.888641 lineto
260.085022 359.665131 lineto
260.085022 359.665131 lineto
260.775085 359.450287 lineto
261.469666 359.244141 lineto
262.168518 359.046783 lineto
262.87149 358.858246 lineto
263.578369 358.678558 lineto
264.288971 358.507812 lineto
265.003113 358.346008 lineto
265.720612 358.193237 lineto
266.441254 358.0495 lineto
267.164856 357.914886 lineto
267.891235 357.789368 lineto
268.620178 357.673004 lineto
269.351501 357.565857 lineto
270.084991 357.467896 lineto
270.820496 357.379181 lineto
271.55777 357.299774 lineto
272.296631 357.229614 lineto
273.036896 357.168793 lineto
273.778351 357.117279 lineto
274.520782 357.075104 lineto
275.264038 357.042297 lineto
276.007904 357.018829 lineto
276.752136 357.00473 lineto
277.496582 357 lineto
277.496582 357 lineto
278.241028 357.004639 lineto
278.985291 357.018646 lineto
279.729126 357.042023 lineto
280.472382 357.074768 lineto
281.214844 357.116852 lineto
281.956299 357.168274 lineto
282.696594 357.229034 lineto
283.435455 357.299072 lineto
284.17276 357.378418 lineto
284.908264 357.467041 lineto
285.641785 357.564911 lineto
286.373108 357.671967 lineto
287.102081 357.788239 lineto
287.828491 357.913666 lineto
288.552124 358.048248 lineto
289.272797 358.191864 lineto
289.990295 358.344574 lineto
290.704468 358.506287 lineto
291.415131 358.676941 lineto
292.12204 358.856537 lineto
292.825043 359.045013 lineto
293.523926 359.24231 lineto
294.218536 359.448364 lineto
294.908691 359.663116 lineto
294.908691 359.663116 lineto
295.594147 359.886566 lineto
296.27478 360.118591 lineto
296.950378 360.359161 lineto
297.620789 360.608185 lineto
298.285797 360.865631 lineto
298.945221 361.131378 lineto
299.598938 361.405426 lineto
300.246704 361.687653 lineto
300.888397 361.977997 lineto
301.523834 362.276367 lineto
302.152863 362.582703 lineto
302.775238 362.896912 lineto
303.3909 363.218933 lineto
303.999603 363.548645 lineto
304.601196 363.885956 lineto
305.195557 364.230804 lineto
305.782501 364.583099 lineto
306.361877 364.942719 lineto
306.933502 365.309601 lineto
307.497284 365.683624 lineto
308.053009 366.064667 lineto
308.600555 366.452667 lineto
309.139801 366.847534 lineto
309.670532 367.249084 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
50 50 323 392 line
grestore
0 0 1 setup
0 nxsetgray
49 -49 323 392 line
grestore
0 0 1 setup
0 nxsetgray
70 0 162 392 line
grestore
grestore
0 0 1 setup
354.000000 440.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 11 rectclip
gsave
-298 -613 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 613 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 26
df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF8007FFFFFFF
FFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E000000F8001C0
01C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C00000700003
8003C00000E0000780038000004000078003800000000007000780000000000F00078000000000
0F000780000000000F000780000000001E000780000000001E000F80000000003E000F80000000
003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC000F800000
0000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0001FC000
000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000FE0001FE0
0000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF00000003F80000F
F80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000007E0000
03E00000003C000001C000003D327DB041>25 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1263 587 a Fa(\031)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
349.000000 335.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 11 rectclip
gsave
-298 -613 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 613 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 26
df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF8007FFFFFFF
FFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E000000F8001C0
01C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C00000700003
8003C00000E0000780038000004000078003800000000007000780000000000F00078000000000
0F000780000000000F000780000000001E000780000000001E000F80000000003E000F80000000
003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC000F800000
0000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0001FC000
000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000FE0001FE0
0000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF00000003F80000F
F80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000007E0000
03E00000003C000001C000003D327DB041>25 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1263 587 a Fa(\031)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
grestore
0 0 1 setup
grestore
0 0 1 setup
gsave
1 nxsetgray
8 8 319 388 oval fill
grestore
0 nxsetgray
8 8 319 388 oval matrix defaultmatrix setmatrix stroke
grestore
0 0 1 setup
gsave
1 nxsetgray
0 setgray
7 7 229 388 oval fill
grestore
grestore
grestore
0 0 1 setup
163.000000 397.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 23 17 rectclip
gsave
-295 -613 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 295 613 318 630
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 76
df<00001FFFFFFFE000007FFFFF00001FFFFFFFF00000FFFFFF00003FFFFFFFE00000FFFFFF00
001FFFFFFFE000007FFFFE0000000FFF800000000FFFC000000007FF0000000007FE0000000007
FE0000000007F80000000007FE0000000007E0000000000FFC000000000F80000000000FFC0000
00001F00000000000FFC000000003C00000000000FFC000000007800000000001FF800000001E0
00000000001FF800000003C000000000001FF8000000078000000000001FF80000000F00000000
00003FF00000003C0000000000003FF0000000780000000000003FF0000000F00000000000003F
F0000003C00000000000007FE0000007800000000000007FE000000F000000000000007FE00000
1E000000000000007FE000007800000000000000FFC00000F000000000000000FFC00001E00000
0000000000FFC000078000000000000000FFC0000F0000000000000001FF80001E000000000000
0001FF80007C0000000000000001FF8000F00000000000000001FF8001F80000000000000003FF
0003F80000000000000003FF000FFC0000000000000003FF001FFC0000000000000003FF003FFE
0000000000000007FE00FFFE0000000000000007FE01E7FE0000000000000007FE03C7FF000000
0000000007FE0783FF000000000000000FFC1E03FF800000000000000FFC3C03FF800000000000
000FFC7801FF800000000000000FFDF001FFC00000000000001FFBC000FFC00000000000001FFF
8000FFE00000000000001FFF00007FE00000000000001FFC00007FF00000000000003FF800007F
F00000000000003FF000003FF00000000000003FF000003FF80000000000003FF000001FF80000
000000007FE000001FFC0000000000007FE000001FFC0000000000007FE000000FFC0000000000
007FE000000FFE000000000000FFC0000007FE000000000000FFC0000007FF000000000000FFC0
000007FF000000000000FFC0000003FF000000000001FF80000003FF800000000001FF80000001
FF800000000001FF80000001FFC00000000001FF80000000FFC00000000003FF00000000FFE000
00000003FF00000000FFE00000000003FF000000007FE00000000003FF000000007FF000000000
07FE000000003FF00000000007FE000000003FF80000000007FE000000003FF80000000007FE00
0000003FFC000000000FFE000000007FFC000000003FFE00000000FFFF0000007FFFFFFF80003F
FFFFFC0000FFFFFFFF80003FFFFFFE0000FFFFFFFF80003FFFFFFC0000FFFFFFFF00003FFFFFFC
0000604E7BCD61>75 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1245 587 a Fa(K)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
252.000000 324.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 53 27 rectclip
gsave
-279 -607 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 279 607 332 634
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 2 42
df<000000070000000F0000001E0000003C00000078000000F8000001F0000003E0000007C000
000F8000001F0000003F0000003E0000007C000000FC000001F8000001F0000003F0000007E000
0007E000000FC000000FC000001F8000001F8000003F0000003F0000007E0000007E000000FE00
0000FC000001FC000001FC000003F8000003F8000003F8000007F0000007F0000007F000000FF0
00000FE000000FE000000FE000001FE000001FE000001FC000001FC000003FC000003FC000003F
C000003FC000003F8000007F8000007F8000007F8000007F8000007F8000007F8000007F800000
FF800000FF800000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF0000
00FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF00
0000FF800000FF8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000003F
8000003FC000003FC000003FC000003FC000001FC000001FC000001FE000001FE000000FE00000
0FE000000FE000000FF0000007F0000007F0000007F0000003F8000003F8000003F8000001FC00
0001FC000000FC000000FE0000007E0000007E0000003F0000003F0000001F8000001F8000000F
C000000FC0000007E0000007E0000003F0000001F0000001F8000000FC0000007C0000003E0000
003F0000001F0000000F80000007C0000003E0000001F0000000F8000000780000003C0000001F
0000000F00000007208A73E636>40 D<60000000F0000000780000003C0000001E0000001F0000
000F80000007C0000003E0000001F0000000F8000000FC0000007C0000003E0000003F0000001F
8000000F8000000FC0000007E0000007E0000003F0000003F0000001F8000001F8000000FC0000
00FC0000007E0000007E0000007F0000003F0000003F8000003F8000001FC000001FC000001FC0
00000FE000000FE000000FE000000FF0000007F0000007F0000007F0000007F8000007F8000003
F8000003F8000003FC000003FC000003FC000003FC000001FC000001FE000001FE000001FE0000
01FE000001FE000001FE000001FE000001FF000001FF000000FF000000FF000000FF000000FF00
0000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF
000000FF000000FF000000FF000000FF000001FF000001FF000001FE000001FE000001FE000001
FE000001FE000001FE000001FE000001FC000003FC000003FC000003FC000003FC000003F80000
03F8000007F8000007F8000007F0000007F0000007F000000FF000000FE000000FE000000FE000
001FC000001FC000001FC000003F8000003F8000003F0000007F0000007E0000007E000000FC00
0000FC000001F8000001F8000003F0000003F0000007E0000007E000000FC000000F8000001F80
00003F0000003E0000007C000000FC000000F8000001F0000003E0000007C000000F8000001F00
00001E0000003C00000078000000F000000060000000208A78E636>I E
/Fb 2 76 df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF800
7FFFFFFFFFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E00000
0F8001C001C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C000
007000038003C00000E0000780038000004000078003800000000007000780000000000F000780
000000000F000780000000000F000780000000001E000780000000001E000F80000000003E000F
80000000003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC00
0F8000000000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0
001FC000000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000F
E0001FE00000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF0000000
3F80000FF80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000
007E000003E00000003C000001C000003D327DB041>25 D<00001FFFFFFFE000007FFFFF00001F
FFFFFFF00000FFFFFF00003FFFFFFFE00000FFFFFF00001FFFFFFFE000007FFFFE0000000FFF80
0000000FFFC000000007FF0000000007FE0000000007FE0000000007F80000000007FE00000000
07E0000000000FFC000000000F80000000000FFC000000001F00000000000FFC000000003C0000
0000000FFC000000007800000000001FF800000001E000000000001FF800000003C00000000000
1FF8000000078000000000001FF80000000F0000000000003FF00000003C0000000000003FF000
0000780000000000003FF0000000F00000000000003FF0000003C00000000000007FE000000780
0000000000007FE000000F000000000000007FE000001E000000000000007FE000007800000000
000000FFC00000F000000000000000FFC00001E000000000000000FFC000078000000000000000
FFC0000F0000000000000001FF80001E0000000000000001FF80007C0000000000000001FF8000
F00000000000000001FF8001F80000000000000003FF0003F80000000000000003FF000FFC0000
000000000003FF001FFC0000000000000003FF003FFE0000000000000007FE00FFFE0000000000
000007FE01E7FE0000000000000007FE03C7FF0000000000000007FE0783FF000000000000000F
FC1E03FF800000000000000FFC3C03FF800000000000000FFC7801FF800000000000000FFDF001
FFC00000000000001FFBC000FFC00000000000001FFF8000FFE00000000000001FFF00007FE000
00000000001FFC00007FF00000000000003FF800007FF00000000000003FF000003FF000000000
00003FF000003FF80000000000003FF000001FF80000000000007FE000001FFC0000000000007F
E000001FFC0000000000007FE000000FFC0000000000007FE000000FFE000000000000FFC00000
07FE000000000000FFC0000007FF000000000000FFC0000007FF000000000000FFC0000003FF00
0000000001FF80000003FF800000000001FF80000001FF800000000001FF80000001FFC0000000
0001FF80000000FFC00000000003FF00000000FFE00000000003FF00000000FFE00000000003FF
000000007FE00000000003FF000000007FF00000000007FE000000003FF00000000007FE000000
003FF80000000007FE000000003FF80000000007FE000000003FFC000000000FFE000000007FFC
000000003FFE00000000FFFF0000007FFFFFFF80003FFFFFFC0000FFFFFFFF80003FFFFFFE0000
FFFFFFFF80003FFFFFFC0000FFFFFFFF00003FFFFFFC0000604E7BCD61>75
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1157 587 a Fb(\031)t Fa(\()p Fb(K)8 b Fa(\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
251.000000 431.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 53 27 rectclip
gsave
-279 -607 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 279 607 332 634
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 2 42
df<000000070000000F0000001E0000003C00000078000000F8000001F0000003E0000007C000
000F8000001F0000003F0000003E0000007C000000FC000001F8000001F0000003F0000007E000
0007E000000FC000000FC000001F8000001F8000003F0000003F0000007E0000007E000000FE00
0000FC000001FC000001FC000003F8000003F8000003F8000007F0000007F0000007F000000FF0
00000FE000000FE000000FE000001FE000001FE000001FC000001FC000003FC000003FC000003F
C000003FC000003F8000007F8000007F8000007F8000007F8000007F8000007F8000007F800000
FF800000FF800000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF0000
00FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF00
0000FF800000FF8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000003F
8000003FC000003FC000003FC000003FC000001FC000001FC000001FE000001FE000000FE00000
0FE000000FE000000FF0000007F0000007F0000007F0000003F8000003F8000003F8000001FC00
0001FC000000FC000000FE0000007E0000007E0000003F0000003F0000001F8000001F8000000F
C000000FC0000007E0000007E0000003F0000001F0000001F8000000FC0000007C0000003E0000
003F0000001F0000000F80000007C0000003E0000001F0000000F8000000780000003C0000001F
0000000F00000007208A73E636>40 D<60000000F0000000780000003C0000001E0000001F0000
000F80000007C0000003E0000001F0000000F8000000FC0000007C0000003E0000003F0000001F
8000000F8000000FC0000007E0000007E0000003F0000003F0000001F8000001F8000000FC0000
00FC0000007E0000007E0000007F0000003F0000003F8000003F8000001FC000001FC000001FC0
00000FE000000FE000000FE000000FF0000007F0000007F0000007F0000007F8000007F8000003
F8000003F8000003FC000003FC000003FC000003FC000001FC000001FE000001FE000001FE0000
01FE000001FE000001FE000001FE000001FF000001FF000000FF000000FF000000FF000000FF00
0000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF
000000FF000000FF000000FF000000FF000001FF000001FF000001FE000001FE000001FE000001
FE000001FE000001FE000001FE000001FC000003FC000003FC000003FC000003FC000003F80000
03F8000007F8000007F8000007F0000007F0000007F000000FF000000FE000000FE000000FE000
001FC000001FC000001FC000003F8000003F8000003F0000007F0000007E0000007E000000FC00
0000FC000001F8000001F8000003F0000003F0000007E0000007E000000FC000000F8000001F80
00003F0000003E0000007C000000FC000000F8000001F0000003E0000007C000000F8000001F00
00001E0000003C00000078000000F000000060000000208A78E636>I E
/Fb 2 76 df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF800
7FFFFFFFFFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E00000
0F8001C001C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C000
007000038003C00000E0000780038000004000078003800000000007000780000000000F000780
000000000F000780000000000F000780000000001E000780000000001E000F80000000003E000F
80000000003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC00
0F8000000000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0
001FC000000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000F
E0001FE00000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF0000000
3F80000FF80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000
007E000003E00000003C000001C000003D327DB041>25 D<00001FFFFFFFE000007FFFFF00001F
FFFFFFF00000FFFFFF00003FFFFFFFE00000FFFFFF00001FFFFFFFE000007FFFFE0000000FFF80
0000000FFFC000000007FF0000000007FE0000000007FE0000000007F80000000007FE00000000
07E0000000000FFC000000000F80000000000FFC000000001F00000000000FFC000000003C0000
0000000FFC000000007800000000001FF800000001E000000000001FF800000003C00000000000
1FF8000000078000000000001FF80000000F0000000000003FF00000003C0000000000003FF000
0000780000000000003FF0000000F00000000000003FF0000003C00000000000007FE000000780
0000000000007FE000000F000000000000007FE000001E000000000000007FE000007800000000
000000FFC00000F000000000000000FFC00001E000000000000000FFC000078000000000000000
FFC0000F0000000000000001FF80001E0000000000000001FF80007C0000000000000001FF8000
F00000000000000001FF8001F80000000000000003FF0003F80000000000000003FF000FFC0000
000000000003FF001FFC0000000000000003FF003FFE0000000000000007FE00FFFE0000000000
000007FE01E7FE0000000000000007FE03C7FF0000000000000007FE0783FF000000000000000F
FC1E03FF800000000000000FFC3C03FF800000000000000FFC7801FF800000000000000FFDF001
FFC00000000000001FFBC000FFC00000000000001FFF8000FFE00000000000001FFF00007FE000
00000000001FFC00007FF00000000000003FF800007FF00000000000003FF000003FF000000000
00003FF000003FF80000000000003FF000001FF80000000000007FE000001FFC0000000000007F
E000001FFC0000000000007FE000000FFC0000000000007FE000000FFE000000000000FFC00000
07FE000000000000FFC0000007FF000000000000FFC0000007FF000000000000FFC0000003FF00
0000000001FF80000003FF800000000001FF80000001FF800000000001FF80000001FFC0000000
0001FF80000000FFC00000000003FF00000000FFE00000000003FF00000000FFE00000000003FF
000000007FE00000000003FF000000007FF00000000007FE000000003FF00000000007FE000000
003FF80000000007FE000000003FF80000000007FE000000003FFC000000000FFE000000007FFC
000000003FFE00000000FFFF0000007FFFFFFF80003FFFFFFC0000FFFFFFFF80003FFFFFFE0000
FFFFFFFF80003FFFFFFC0000FFFFFFFF00003FFFFFFC0000604E7BCD61>75
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1157 587 a Fb(\031)t Fa(\()p Fb(K)8 b Fa(\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
grestore
0 0 1 setup
0 0 1 setup
0 0 1 setup
0 nxsetgray
308.673737 549.251526 moveto
308.673737 549.251526 lineto
309.195831 549.65979 lineto
309.709167 550.074585 lineto
310.213623 550.495728 lineto
310.709045 550.923157 lineto
311.195282 551.356812 lineto
311.672272 551.796509 lineto
312.139832 552.242126 lineto
312.597839 552.693604 lineto
313.046204 553.150818 lineto
313.484772 553.613525 lineto
313.913422 554.081726 lineto
314.332092 554.555298 lineto
314.740601 555.034058 lineto
315.138885 555.517883 lineto
315.526825 556.006653 lineto
315.904327 556.500244 lineto
316.271271 556.998535 lineto
316.627563 557.501343 lineto
316.973114 558.008606 lineto
317.307831 558.520081 lineto
317.631622 559.035767 lineto
317.944427 559.55542 lineto
318.246094 560.078979 lineto
318.536621 560.606262 lineto
318.536621 560.606262 lineto
318.815887 561.137085 lineto
319.083801 561.671387 lineto
319.340332 562.208984 lineto
319.585388 562.749756 lineto
319.818909 563.293518 lineto
320.040833 563.840149 lineto
320.251099 564.389526 lineto
320.449677 564.941467 lineto
320.636444 565.495789 lineto
320.811432 566.052429 lineto
320.974548 566.611206 lineto
321.125763 567.171936 lineto
321.265015 567.734497 lineto
321.392273 568.298706 lineto
321.507538 568.864502 lineto
321.610748 569.431641 lineto
321.701874 570 lineto
321.780914 570.569458 lineto
321.847809 571.139771 lineto
321.902588 571.710876 lineto
321.94519 572.282654 lineto
321.975647 572.854858 lineto
321.993896 573.427307 lineto
322 574 lineto
322 574 lineto
321.993896 574.572632 lineto
321.975647 575.145142 lineto
321.94519 575.717346 lineto
321.902588 576.289062 lineto
321.847809 576.860168 lineto
321.780914 577.430542 lineto
321.701874 577.999939 lineto
321.610748 578.568298 lineto
321.507538 579.135437 lineto
321.392303 579.701233 lineto
321.265015 580.265442 lineto
321.125763 580.828003 lineto
320.974548 581.388794 lineto
320.811432 581.94751 lineto
320.636475 582.50415 lineto
320.449677 583.058533 lineto
320.251129 583.610413 lineto
320.040863 584.15979 lineto
319.818939 584.706421 lineto
319.585419 585.250183 lineto
319.340363 585.790955 lineto
319.083832 586.328552 lineto
318.815887 586.862854 lineto
318.536652 587.393677 lineto
318.536652 587.393677 lineto
318.246124 587.920959 lineto
317.944427 588.444519 lineto
317.631653 588.964172 lineto
317.307861 589.479858 lineto
316.973145 589.991394 lineto
316.627594 590.498657 lineto
316.271301 591.001465 lineto
315.904358 591.499756 lineto
315.526855 591.993347 lineto
315.138916 592.482117 lineto
314.740631 592.965942 lineto
314.332123 593.444641 lineto
313.913483 593.918213 lineto
313.484802 594.386414 lineto
313.046234 594.849182 lineto
312.59787 595.306335 lineto
312.139862 595.757812 lineto
311.672302 596.20343 lineto
311.195343 596.643127 lineto
310.709076 597.076782 lineto
310.213654 597.504272 lineto
309.709198 597.925415 lineto
309.195862 598.340149 lineto
308.673767 598.748413 lineto
308.673767 598.748413 lineto
308.143066 599.150024 lineto
307.603912 599.544922 lineto
307.056396 599.932983 lineto
306.500702 600.314087 lineto
305.937012 600.68811 lineto
305.365417 601.055054 lineto
304.786072 601.414734 lineto
304.199188 601.767029 lineto
303.604889 602.111938 lineto
303.003326 602.449341 lineto
302.394653 602.779053 lineto
301.779053 603.101135 lineto
301.156708 603.415405 lineto
300.52774 603.721741 lineto
299.892334 604.020203 lineto
299.250671 604.310608 lineto
298.602936 604.592896 lineto
297.949249 604.866943 lineto
297.289856 605.132751 lineto
296.624878 605.390259 lineto
295.954529 605.639343 lineto
295.278961 605.879944 lineto
294.598358 606.112061 lineto
293.912903 606.33551 lineto
293.912903 606.33551 lineto
293.222809 606.550354 lineto
292.528229 606.75647 lineto
291.829346 606.953796 lineto
291.126373 607.142334 lineto
290.419464 607.32196 lineto
289.708862 607.492676 lineto
288.99469 607.65448 lineto
288.277191 607.80719 lineto
287.556549 607.950928 lineto
286.832947 608.08551 lineto
286.106567 608.210999 lineto
285.377594 608.327332 lineto
284.646271 608.434448 lineto
283.912781 608.53241 lineto
283.177277 608.621033 lineto
282.440002 608.700439 lineto
281.701111 608.770569 lineto
280.960876 608.83136 lineto
280.219391 608.882874 lineto
279.476959 608.924988 lineto
278.733704 608.957825 lineto
277.989838 608.981262 lineto
277.245605 608.9953 lineto
276.50116 609 lineto
276.50116 609 lineto
275.756714 608.9953 lineto
275.012451 608.981262 lineto
274.268616 608.957886 lineto
273.52536 608.92511 lineto
272.782898 608.882996 lineto
272.041443 608.831543 lineto
271.301178 608.770752 lineto
270.562286 608.700684 lineto
269.825012 608.621338 lineto
269.089508 608.532654 lineto
268.355988 608.434814 lineto
267.624664 608.327698 lineto
266.895691 608.211365 lineto
266.169312 608.085938 lineto
265.445709 607.951355 lineto
264.725037 607.807678 lineto
264.007538 607.654968 lineto
263.293365 607.493225 lineto
262.582733 607.32251 lineto
261.875824 607.142883 lineto
261.172821 606.954407 lineto
260.473938 606.75708 lineto
259.779358 606.551025 lineto
259.089233 606.336182 lineto
259.089233 606.336182 lineto
258.403778 606.112732 lineto
257.723175 605.880676 lineto
257.047577 605.640137 lineto
256.377197 605.391052 lineto
255.712204 605.133606 lineto
255.05278 604.867798 lineto
254.399094 604.59375 lineto
253.751328 604.311462 lineto
253.10965 604.021118 lineto
252.474243 603.722717 lineto
251.845245 603.416321 lineto
251.22287 603.102112 lineto
250.607254 602.78009 lineto
249.998566 602.450378 lineto
249.396988 602.112976 lineto
248.802643 601.768127 lineto
248.215729 601.415833 lineto
247.636383 601.056152 lineto
247.064758 600.68927 lineto
246.501022 600.315247 lineto
245.945312 599.934143 lineto
245.397797 599.546143 lineto
244.858597 599.151245 lineto
244.327866 598.749695 lineto
244.327866 598.749695 lineto
243.80574 598.341431 lineto
243.292374 597.926697 lineto
242.787903 597.505554 lineto
242.29245 597.078125 lineto
241.806168 596.644531 lineto
241.329163 596.204834 lineto
240.861572 595.759216 lineto
240.403534 595.307739 lineto
239.955154 594.850586 lineto
239.516541 594.387878 lineto
239.087845 593.919678 lineto
238.669174 593.446167 lineto
238.26062 592.967407 lineto
237.862305 592.483582 lineto
237.474319 591.994873 lineto
237.096802 591.501282 lineto
236.729828 591.002991 lineto
236.373489 590.500183 lineto
236.027908 589.992981 lineto
235.693161 589.481445 lineto
235.369324 588.96582 lineto
235.056519 588.446106 lineto
234.754791 587.922607 lineto
234.464249 587.395325 lineto
234.464249 587.395325 lineto
234.184952 586.864502 lineto
233.916992 586.3302 lineto
233.660431 585.792603 lineto
233.415344 585.251892 lineto
233.181778 584.70813 lineto
232.959824 584.161499 lineto
232.749512 583.612122 lineto
232.550919 583.060242 lineto
232.36409 582.505859 lineto
232.189087 581.94928 lineto
232.025925 581.390503 lineto
231.874695 580.829773 lineto
231.735397 580.267212 lineto
231.608078 579.703003 lineto
231.492783 579.137207 lineto
231.389542 578.570068 lineto
231.298386 578.001709 lineto
231.219315 577.432312 lineto
231.152374 576.861938 lineto
231.097565 576.290833 lineto
231.054916 575.719116 lineto
231.024429 575.146912 lineto
231.006134 574.574402 lineto
231 574.00177 lineto
231 574.00177 lineto
231.006058 573.429138 lineto
231.024292 572.856628 lineto
231.054688 572.284424 lineto
231.09726 571.712708 lineto
231.151993 571.141541 lineto
231.218857 570.571228 lineto
231.297852 570.00177 lineto
231.388947 569.433411 lineto
231.492111 568.866272 lineto
231.60733 568.300476 lineto
231.734573 567.736267 lineto
231.873795 567.173645 lineto
232.024963 566.612915 lineto
232.188034 566.054138 lineto
232.362976 565.497559 lineto
232.549728 564.943176 lineto
232.74826 564.391235 lineto
232.958496 563.841858 lineto
233.180374 563.295227 lineto
233.413864 562.751465 lineto
233.65889 562.210693 lineto
233.91539 561.673096 lineto
234.183273 561.138794 lineto
234.462494 560.60791 lineto
234.462494 560.60791 lineto
234.752975 560.080627 lineto
235.054626 559.557068 lineto
235.367371 559.037354 lineto
235.691132 558.521729 lineto
236.025818 558.010193 lineto
236.371338 557.50293 lineto
236.7276 557.000061 lineto
237.094513 556.50177 lineto
237.47197 556.008179 lineto
237.859879 555.519409 lineto
238.258133 555.035522 lineto
238.666626 554.556763 lineto
239.085251 554.083191 lineto
239.513885 553.61499 lineto
239.952423 553.152222 lineto
240.400742 552.695007 lineto
240.858734 552.24353 lineto
241.326263 551.797913 lineto
241.803207 551.358154 lineto
242.289444 550.9245 lineto
242.784836 550.49707 lineto
243.289246 550.075867 lineto
243.802567 549.661072 lineto
244.324631 549.252808 lineto
244.324631 549.252808 lineto
244.855301 548.851196 lineto
245.394455 548.456299 lineto
245.941925 548.068176 lineto
246.497589 547.687073 lineto
247.061279 547.312988 lineto
247.632843 546.946045 lineto
248.212143 546.586365 lineto
248.799011 546.234009 lineto
249.393311 545.889099 lineto
249.994858 545.551697 lineto
250.603485 545.221924 lineto
251.21907 544.899841 lineto
251.8414 544.585571 lineto
252.470352 544.279175 lineto
253.105728 543.980713 lineto
253.74736 543.690308 lineto
254.395096 543.407959 lineto
255.048752 543.13385 lineto
255.708145 542.868042 lineto
256.373108 542.610535 lineto
257.043427 542.361389 lineto
257.718994 542.120728 lineto
258.399567 541.888672 lineto
259.085022 541.665161 lineto
259.085022 541.665161 lineto
259.775085 541.450256 lineto
260.469666 541.244141 lineto
261.168518 541.046753 lineto
261.87149 540.858215 lineto
262.578369 540.678528 lineto
263.288971 540.507812 lineto
264.003113 540.346008 lineto
264.720612 540.193237 lineto
265.441254 540.0495 lineto
266.164856 539.914856 lineto
266.891235 539.789368 lineto
267.620178 539.673035 lineto
268.351501 539.565857 lineto
269.084991 539.467896 lineto
269.820496 539.379211 lineto
270.55777 539.299744 lineto
271.296631 539.229614 lineto
272.036896 539.168762 lineto
272.778351 539.117249 lineto
273.520782 539.075134 lineto
274.264038 539.042297 lineto
275.007904 539.018799 lineto
275.752136 539.0047 lineto
276.496582 539 lineto
276.496582 539 lineto
277.241028 539.004639 lineto
277.985291 539.018677 lineto
278.729126 539.042053 lineto
279.472382 539.074768 lineto
280.214844 539.116821 lineto
280.956299 539.168274 lineto
281.696594 539.229004 lineto
282.435455 539.299072 lineto
283.17276 539.378418 lineto
283.908264 539.467041 lineto
284.641785 539.56488 lineto
285.373108 539.671997 lineto
286.102081 539.788269 lineto
286.828491 539.913696 lineto
287.552124 540.048218 lineto
288.272797 540.191895 lineto
288.990295 540.344543 lineto
289.704468 540.506287 lineto
290.415131 540.676941 lineto
291.12204 540.856567 lineto
291.825043 541.044983 lineto
292.523926 541.24231 lineto
293.218536 541.448364 lineto
293.908691 541.663147 lineto
293.908691 541.663147 lineto
294.594147 541.886536 lineto
295.27478 542.118591 lineto
295.950378 542.359131 lineto
296.620789 542.608154 lineto
297.285797 542.865601 lineto
297.945221 543.131409 lineto
298.598938 543.405396 lineto
299.246704 543.687622 lineto
299.888397 543.977966 lineto
300.523834 544.276367 lineto
301.152863 544.582703 lineto
301.775238 544.896912 lineto
302.3909 545.218933 lineto
302.999603 545.548645 lineto
303.601196 545.885986 lineto
304.195557 546.230835 lineto
304.782501 546.583069 lineto
305.361877 546.942749 lineto
305.933502 547.30957 lineto
306.497284 547.683594 lineto
307.053009 548.064697 lineto
307.600555 548.452698 lineto
308.139801 548.847534 lineto
308.670532 549.249084 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
70 0 161 574 line
grestore
0 0 1 setup
0 nxsetgray
70 0 322 574 line
grestore
0 0 1 setup
0 nxsetgray
0 -70 230 644 line
grestore
grestore
0 0 1 setup
359.000000 579.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 11 rectclip
gsave
-298 -613 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 613 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 26
df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF8007FFFFFFF
FFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E000000F8001C0
01C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C00000700003
8003C00000E0000780038000004000078003800000000007000780000000000F00078000000000
0F000780000000000F000780000000001E000780000000001E000F80000000003E000F80000000
003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC000F800000
0000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0001FC000
000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000FE0001FE0
0000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF00000003F80000F
F80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000007E0000
03E00000003C000001C000003D327DB041>25 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1263 587 a Fa(\031)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
212.000000 642.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 11 rectclip
gsave
-298 -613 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 613 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 26
df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF8007FFFFFFF
FFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E000000F8001C0
01C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C00000700003
8003C00000E0000780038000004000078003800000000007000780000000000F00078000000000
0F000780000000000F000780000000001E000780000000001E000F80000000003E000F80000000
003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC000F800000
0000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0001FC000
000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000FE0001FE0
0000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF00000003F80000F
F80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000007E0000
03E00000003C000001C000003D327DB041>25 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1263 587 a Fa(\031)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
gsave
1 nxsetgray
0 setgray
7 7 318 570 oval fill
grestore
grestore
0 0 1 setup
gsave
1 nxsetgray
9 8 226 570 oval fill
grestore
0 nxsetgray
9 8 226 570 oval matrix defaultmatrix setmatrix stroke
grestore
0 0 1 setup
162.000000 580.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 23 17 rectclip
gsave
-295 -613 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 295 613 318 630
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 76
df<00001FFFFFFFE000007FFFFF00001FFFFFFFF00000FFFFFF00003FFFFFFFE00000FFFFFF00
001FFFFFFFE000007FFFFE0000000FFF800000000FFFC000000007FF0000000007FE0000000007
FE0000000007F80000000007FE0000000007E0000000000FFC000000000F80000000000FFC0000
00001F00000000000FFC000000003C00000000000FFC000000007800000000001FF800000001E0
00000000001FF800000003C000000000001FF8000000078000000000001FF80000000F00000000
00003FF00000003C0000000000003FF0000000780000000000003FF0000000F00000000000003F
F0000003C00000000000007FE0000007800000000000007FE000000F000000000000007FE00000
1E000000000000007FE000007800000000000000FFC00000F000000000000000FFC00001E00000
0000000000FFC000078000000000000000FFC0000F0000000000000001FF80001E000000000000
0001FF80007C0000000000000001FF8000F00000000000000001FF8001F80000000000000003FF
0003F80000000000000003FF000FFC0000000000000003FF001FFC0000000000000003FF003FFE
0000000000000007FE00FFFE0000000000000007FE01E7FE0000000000000007FE03C7FF000000
0000000007FE0783FF000000000000000FFC1E03FF800000000000000FFC3C03FF800000000000
000FFC7801FF800000000000000FFDF001FFC00000000000001FFBC000FFC00000000000001FFF
8000FFE00000000000001FFF00007FE00000000000001FFC00007FF00000000000003FF800007F
F00000000000003FF000003FF00000000000003FF000003FF80000000000003FF000001FF80000
000000007FE000001FFC0000000000007FE000001FFC0000000000007FE000000FFC0000000000
007FE000000FFE000000000000FFC0000007FE000000000000FFC0000007FF000000000000FFC0
000007FF000000000000FFC0000003FF000000000001FF80000003FF800000000001FF80000001
FF800000000001FF80000001FFC00000000001FF80000000FFC00000000003FF00000000FFE000
00000003FF00000000FFE00000000003FF000000007FE00000000003FF000000007FF000000000
07FE000000003FF00000000007FE000000003FF80000000007FE000000003FF80000000007FE00
0000003FFC000000000FFE000000007FFC000000003FFE00000000FFFF0000007FFFFFFF80003F
FFFFFC0000FFFFFFFF80003FFFFFFE0000FFFFFFFF80003FFFFFFC0000FFFFFFFF00003FFFFFFC
0000604E7BCD61>75 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1245 587 a Fa(K)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
252.000000 614.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 51 27 rectclip
gsave
-280 -607 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 280 607 331 634
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 2 42
df<000000070000000F0000001E0000003C00000078000000F8000001F0000003E0000007C000
000F8000001F0000003F0000003E0000007C000000FC000001F8000001F0000003F0000007E000
0007E000000FC000000FC000001F8000001F8000003F0000003F0000007E0000007E000000FE00
0000FC000001FC000001FC000003F8000003F8000003F8000007F0000007F0000007F000000FF0
00000FE000000FE000000FE000001FE000001FE000001FC000001FC000003FC000003FC000003F
C000003FC000003F8000007F8000007F8000007F8000007F8000007F8000007F8000007F800000
FF800000FF800000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF0000
00FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF00
0000FF800000FF8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000003F
8000003FC000003FC000003FC000003FC000001FC000001FC000001FE000001FE000000FE00000
0FE000000FE000000FF0000007F0000007F0000007F0000003F8000003F8000003F8000001FC00
0001FC000000FC000000FE0000007E0000007E0000003F0000003F0000001F8000001F8000000F
C000000FC0000007E0000007E0000003F0000001F0000001F8000000FC0000007C0000003E0000
003F0000001F0000000F80000007C0000003E0000001F0000000F8000000780000003C0000001F
0000000F00000007208A73E636>40 D<60000000F0000000780000003C0000001E0000001F0000
000F80000007C0000003E0000001F0000000F8000000FC0000007C0000003E0000003F0000001F
8000000F8000000FC0000007E0000007E0000003F0000003F0000001F8000001F8000000FC0000
00FC0000007E0000007E0000007F0000003F0000003F8000003F8000001FC000001FC000001FC0
00000FE000000FE000000FE000000FF0000007F0000007F0000007F0000007F8000007F8000003
F8000003F8000003FC000003FC000003FC000003FC000001FC000001FE000001FE000001FE0000
01FE000001FE000001FE000001FE000001FF000001FF000000FF000000FF000000FF000000FF00
0000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF
000000FF000000FF000000FF000000FF000001FF000001FF000001FE000001FE000001FE000001
FE000001FE000001FE000001FE000001FC000003FC000003FC000003FC000003FC000003F80000
03F8000007F8000007F8000007F0000007F0000007F000000FF000000FE000000FE000000FE000
001FC000001FC000001FC000003F8000003F8000003F0000007F0000007E0000007E000000FC00
0000FC000001F8000001F8000003F0000003F0000007E0000007E000000FC000000F8000001F80
00003F0000003E0000007C000000FC000000F8000001F0000003E0000007C000000F8000001F00
00001E0000003C00000078000000F000000060000000208A78E636>I E
/Fb 2 76 df<007E00001FF00000FF8000FFFE0001FFE003FFFF000383F007E03F800703F80F00
0FC00E01F83C000FE00E01FC780007F01C01FCF00007F01C01FCE00007F03801FFC00007F83801
FF800007F83801FF000007F87003FE000007F87003FE000007F87003FC000007F87003FC000007
F8E007F800000FF0E007F800000FF00007F800000FF00007F800000FF0000FF000001FE0000FF0
00001FE0000FF000001FE0000FF000001FE0001FE000003FC0001FE000003FC0001FE000003FC0
001FE000003FC0003FC000007F80003FC000007F80003FC000007F80003FC000007F80007F8000
00FF00007F800000FF00007F800000FF00007F800000FF0000FF000001FE0000FF000001FE0000
FF000001FE0000FF000001FE0001FE000003FC0001FE000003FC0001FE000003FC0001FE000003
FC0003FC000007F80003FC000007F80003FC000007F80003FC000007F80003F800000FF00003F0
00000FF00001E000000FF000000000000FF000000000001FE000000000001FE000000000001FE0
00000000001FE000000000003FC000000000003FC000000000003FC000000000003FC000000000
007F8000000000007F8000000000007F8000000000007F800000000000FF000000000000FF0000
00000000FF000000000000FF000000000001FE000000000001FE000000000001FE000000000001
FC000000000000F8000000000000700000354A7DB139>17 D<00001FFFFFFFE000007FFFFF0000
1FFFFFFFF00000FFFFFF00003FFFFFFFE00000FFFFFF00001FFFFFFFE000007FFFFE0000000FFF
800000000FFFC000000007FF0000000007FE0000000007FE0000000007F80000000007FE000000
0007E0000000000FFC000000000F80000000000FFC000000001F00000000000FFC000000003C00
000000000FFC000000007800000000001FF800000001E000000000001FF800000003C000000000
001FF8000000078000000000001FF80000000F0000000000003FF00000003C0000000000003FF0
000000780000000000003FF0000000F00000000000003FF0000003C00000000000007FE0000007
800000000000007FE000000F000000000000007FE000001E000000000000007FE0000078000000
00000000FFC00000F000000000000000FFC00001E000000000000000FFC0000780000000000000
00FFC0000F0000000000000001FF80001E0000000000000001FF80007C0000000000000001FF80
00F00000000000000001FF8001F80000000000000003FF0003F80000000000000003FF000FFC00
00000000000003FF001FFC0000000000000003FF003FFE0000000000000007FE00FFFE00000000
00000007FE01E7FE0000000000000007FE03C7FF0000000000000007FE0783FF00000000000000
0FFC1E03FF800000000000000FFC3C03FF800000000000000FFC7801FF800000000000000FFDF0
01FFC00000000000001FFBC000FFC00000000000001FFF8000FFE00000000000001FFF00007FE0
0000000000001FFC00007FF00000000000003FF800007FF00000000000003FF000003FF0000000
0000003FF000003FF80000000000003FF000001FF80000000000007FE000001FFC000000000000
7FE000001FFC0000000000007FE000000FFC0000000000007FE000000FFE000000000000FFC000
0007FE000000000000FFC0000007FF000000000000FFC0000007FF000000000000FFC0000003FF
000000000001FF80000003FF800000000001FF80000001FF800000000001FF80000001FFC00000
000001FF80000000FFC00000000003FF00000000FFE00000000003FF00000000FFE00000000003
FF000000007FE00000000003FF000000007FF00000000007FE000000003FF00000000007FE0000
00003FF80000000007FE000000003FF80000000007FE000000003FFC000000000FFE000000007F
FC000000003FFE00000000FFFF0000007FFFFFFF80003FFFFFFC0000FFFFFFFF80003FFFFFFE00
00FFFFFFFF80003FFFFFFC0000FFFFFFFF00003FFFFFFC0000604E7BCD61>75
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1161 587 a Fb(K)8 b Fa(\()p Fb(\021)t Fa(\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
251.000000 504.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 53 27 rectclip
gsave
-279 -607 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 279 607 332 634
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 2 42
df<000000070000000F0000001E0000003C00000078000000F8000001F0000003E0000007C000
000F8000001F0000003F0000003E0000007C000000FC000001F8000001F0000003F0000007E000
0007E000000FC000000FC000001F8000001F8000003F0000003F0000007E0000007E000000FE00
0000FC000001FC000001FC000003F8000003F8000003F8000007F0000007F0000007F000000FF0
00000FE000000FE000000FE000001FE000001FE000001FC000001FC000003FC000003FC000003F
C000003FC000003F8000007F8000007F8000007F8000007F8000007F8000007F8000007F800000
FF800000FF800000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF0000
00FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF00
0000FF800000FF8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000003F
8000003FC000003FC000003FC000003FC000001FC000001FC000001FE000001FE000000FE00000
0FE000000FE000000FF0000007F0000007F0000007F0000003F8000003F8000003F8000001FC00
0001FC000000FC000000FE0000007E0000007E0000003F0000003F0000001F8000001F8000000F
C000000FC0000007E0000007E0000003F0000001F0000001F8000000FC0000007C0000003E0000
003F0000001F0000000F80000007C0000003E0000001F0000000F8000000780000003C0000001F
0000000F00000007208A73E636>40 D<60000000F0000000780000003C0000001E0000001F0000
000F80000007C0000003E0000001F0000000F8000000FC0000007C0000003E0000003F0000001F
8000000F8000000FC0000007E0000007E0000003F0000003F0000001F8000001F8000000FC0000
00FC0000007E0000007E0000007F0000003F0000003F8000003F8000001FC000001FC000001FC0
00000FE000000FE000000FE000000FF0000007F0000007F0000007F0000007F8000007F8000003
F8000003F8000003FC000003FC000003FC000003FC000001FC000001FE000001FE000001FE0000
01FE000001FE000001FE000001FE000001FF000001FF000000FF000000FF000000FF000000FF00
0000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF000000FF
000000FF000000FF000000FF000000FF000001FF000001FF000001FE000001FE000001FE000001
FE000001FE000001FE000001FE000001FC000003FC000003FC000003FC000003FC000003F80000
03F8000007F8000007F8000007F0000007F0000007F000000FF000000FE000000FE000000FE000
001FC000001FC000001FC000003F8000003F8000003F0000007F0000007E0000007E000000FC00
0000FC000001F8000001F8000003F0000003F0000007E0000007E000000FC000000F8000001F80
00003F0000003E0000007C000000FC000000F8000001F0000003E0000007C000000F8000001F00
00001E0000003C00000078000000F000000060000000208A78E636>I E
/Fb 2 76 df<0001FFFFFFFFFFF0000FFFFFFFFFFFF8001FFFFFFFFFFFF8003FFFFFFFFFFFF800
7FFFFFFFFFFFF800FFFFFFFFFFFFF001FFFFFFFFFFFFE003F800E000E0000007E000E001E00000
0F8001C001C000001E0001C001C000001C0001C001C00000380003C003C000003800038003C000
007000038003C00000E0000780038000004000078003800000000007000780000000000F000780
000000000F000780000000000F000780000000001E000780000000001E000F80000000003E000F
80000000003E000F80000000003C000F80000000007C000F80000000007C000F8000000000FC00
0F8000000000F8001F8000000000F8001F8000000001F8001F8000000001F8001FC000000003F0
001FC000000003F0001FC000000007F0001FC000000007E0001FC000000007E0001FE00000000F
E0001FE00000000FE0001FE00000001FC0001FE00000001FC0001FF00000003FC0000FF0000000
3F80000FF80000007F80000FF80000007F80000FF80000007F000007F80000007F000007F00000
007E000003E00000003C000001C000003D327DB041>25 D<00001FFFFFFFE000007FFFFF00001F
FFFFFFF00000FFFFFF00003FFFFFFFE00000FFFFFF00001FFFFFFFE000007FFFFE0000000FFF80
0000000FFFC000000007FF0000000007FE0000000007FE0000000007F80000000007FE00000000
07E0000000000FFC000000000F80000000000FFC000000001F00000000000FFC000000003C0000
0000000FFC000000007800000000001FF800000001E000000000001FF800000003C00000000000
1FF8000000078000000000001FF80000000F0000000000003FF00000003C0000000000003FF000
0000780000000000003FF0000000F00000000000003FF0000003C00000000000007FE000000780
0000000000007FE000000F000000000000007FE000001E000000000000007FE000007800000000
000000FFC00000F000000000000000FFC00001E000000000000000FFC000078000000000000000
FFC0000F0000000000000001FF80001E0000000000000001FF80007C0000000000000001FF8000
F00000000000000001FF8001F80000000000000003FF0003F80000000000000003FF000FFC0000
000000000003FF001FFC0000000000000003FF003FFE0000000000000007FE00FFFE0000000000
000007FE01E7FE0000000000000007FE03C7FF0000000000000007FE0783FF000000000000000F
FC1E03FF800000000000000FFC3C03FF800000000000000FFC7801FF800000000000000FFDF001
FFC00000000000001FFBC000FFC00000000000001FFF8000FFE00000000000001FFF00007FE000
00000000001FFC00007FF00000000000003FF800007FF00000000000003FF000003FF000000000
00003FF000003FF80000000000003FF000001FF80000000000007FE000001FFC0000000000007F
E000001FFC0000000000007FE000000FFC0000000000007FE000000FFE000000000000FFC00000
07FE000000000000FFC0000007FF000000000000FFC0000007FF000000000000FFC0000003FF00
0000000001FF80000003FF800000000001FF80000001FF800000000001FF80000001FFC0000000
0001FF80000000FFC00000000003FF00000000FFE00000000003FF00000000FFE00000000003FF
000000007FE00000000003FF000000007FF00000000007FE000000003FF00000000007FE000000
003FF80000000007FE000000003FF80000000007FE000000003FFC000000000FFE000000007FFC
000000003FFE00000000FFFF0000007FFFFFFF80003FFFFFFC0000FFFFFFFF80003FFFFFFE0000
FFFFFFFF80003FFFFFFC0000FFFFFFFF00003FFFFFFC0000604E7BCD61>75
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1157 587 a Fb(\031)t Fa(\()p Fb(K)8 b Fa(\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%Trailer
%%Pages: 1 -1
%%BoundingBox:36 36 576 756
